The Reality Gap in Robotics: Challenges, Solutions, and Best Practices

Machine learning has facilitated significant advancements across various robotics domains, including navigation, locomotion, and manipulation. Many such achievements have been driven by the extensive use of simulation as a critical tool for training and testing robotic systems prior to their deployment in real-world environments. However, simulations consist of abstractions and approximations that inevitably introduce discrepancies between simulated and real environments, known as the reality gap. These discrepancies significantly hinder the successful transfer of systems from simulation to the real world. Closing this gap remains one of the most pressing challenges in robotics. Recent advances in sim-to-real transfer have demonstrated promising results across various platforms, including locomotion, navigation, and manipulation. By leveraging techniques such as domain randomization, real-to-sim transfer, state and action abstractions, and sim-real co-training, many works have overcome the reality gap. However, challenges persist, and a deeper understanding of the reality gap's root causes and solutions is necessary. In this survey, we present a comprehensive overview of the sim-to-real landscape, highlighting the causes, solutions, and evaluation metrics for the reality gap and sim-to-real transfer.

==> figures/gap_list.tex <==
\begin{tikzpicture}[>=latex,scale=0.85, every text node part/.style={align=center}]
    \tikzset{
        arrowstyle/.style={->,rounded corners},
    }
  \coordinate (A) at (5.12, 6.5);
  \coordinate (B) at (5.12,-5.5);
  \coordinate (C) at (-0.8,-5.5);
  \coordinate (D) at (-0.1,6.5);
  \coordinate (E) at (-10,-5.5);
  \coordinate (F) at (-10,6.5);
% Add vertical-like grid lines
  \foreach \i in {0.1,0.2,...,0.9} {
    \coordinate (P1) at ($(A)!\i!(D)$);
    \coordinate (P2) at ($(B)!\i!(C)$);
    \draw[gray, opacity=0.5, thin] (P1) -- (P2);
  }

  % Add horizontal-like grid lines
  \foreach \j in {0.05,0.1,...,1.0} {
    \coordinate (Q1) at ($(D)!\j!(C)$);
    \coordinate (Q2) at ($(A)!\j!(B)$);
    \draw[gray, opacity=0.5, thin] (Q1) -- (Q2);
  }

  % Draw the trapezoid
  \draw[color=black!10!, fill=black!10, opacity=0.5] (A) -- (B) -- (C) -- (D) -- cycle;
  \draw[color=Emerald!10, fill=Emerald!10, opacity=0.5] (C) -- (D) -- (F) -- (E) -- cycle;

  % Image of the robot
  \node [inner sep=0pt, outer sep=0pt](img1) at (-2.3, 0) 
        {\includegraphics[width=0.85\linewidth]{pictures/sim2real.png}};

    \node[fill=RubineRed!10, rectangle, rounded corners, draw, align=left, text=RubineRed!70!black] (perc) at (-7.5, 5.4) {
        \textbf{Perception \& Sensing}\\
        Sec.~\ref{subsec:perception}
    };
    %
    \node[fill=RubineRed!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=0.3cm,
    draw, align=left, text=RubineRed!70!black] (sensor_model) 
    [below left=1.0cm and -1.6cm of perc] {
    \scriptsize Sensor \\
    \scriptsize model
    };
    \node[fill=RubineRed!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=0.3cm,
    draw, align=left, text=RubineRed!70!black] (environment) 
    [below=0.4cm of sensor_model] {
    \scriptsize Env.\\
    \scriptsize Repres.
    };
    \node[fill=RubineRed!5, rectangle, rounded corners,    minimum width=1.4cm,
    minimum height=1cm,
    draw, align=left, text=RubineRed!70!black] (noise) 
     [right=2cm of perc.east] {
     \scriptsize Sensor \\
    \scriptsize Noise
    };
    \node[fill=RubineRed!5, rectangle, rounded corners,
    minimum width=1.4cm,
    minimum height=1cm,
    draw, align=left, text=RubineRed!70!black] (model) 
    [right=0.2cm of perc.east] {
    \scriptsize Model\\
    \scriptsize Repres.
    };
    %
    \draw[arrowstyle, color=RubineRed!70!black](sensor_model.east) -- ++(0.5, 0); 
    %
    \draw[arrowstyle, color=RubineRed!70!black](noise.south) -- ++(0.0, -1.6); 
    \draw[arrowstyle, color=RubineRed!70!black](model.south) -- ++(0.0, -1.1); 

  
    % =========================
    % Right-bottom: Actuation
    % =========================
    \node[fill=NavyBlue!10, text=NavyBlue!70!black, rectangle, rounded corners, draw, align=center] (act) at (-7.6, -4.6) {
        \textbf{Actuation} \textbf{\& Control}\\
        Sec.~\ref{subsec:actuation}
    };
    \node[fill=NavyBlue!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=1cm,
    draw, align=left, text=NavyBlue!70!black] (actuator) 
    [below=3cm of environment.north] {
    \scriptsize Actuator\\
    \scriptsize Models
    };
    \node[fill=NavyBlue!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=1cm,
    draw, align=left, text=NavyBlue!70!black] (low-level) 
    [above=0.5cm of actuator.north] {
    \scriptsize Low-level\\
    \scriptsize Control
    };
    \node[fill=NavyBlue!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=1cm,
    draw, align=left, text=NavyBlue!70!black] (power) 
    [right=0.3cm of act.east] {
    \scriptsize Power\\
    \scriptsize Electronics
    };
    \draw[arrowstyle, color=NavyBlue!70!black](low-level.east) -- ++(1.4, 00) -- ++(0, 1.8); 
    \draw[arrowstyle, color=NavyBlue!70!black](power.north) -- ++(0, 2.15)-- ++(1.25, 0); 
    \draw[arrowstyle, color=NavyBlue!70!black](actuator.east) -- ++(2, 0)-- ++(0, 3) -- ++(1.2, 0); 
    \node[fill=black!10, rectangle, rounded corners, draw, align=left, text=black!70] (dyn) [right=7.1cm of act] {
        \textbf{Dynamics}\\
        Sec.~\ref{subsec:dynamics}    
        };
    %
    \node[fill=black!5, rectangle, rounded corners, draw, align=left, text=black!70] (integrator) [above left=3.6cm and -1.75cm of dyn] {
        \scriptsize Integrators 
    };
    \node[fill=black!5, rectangle, rounded corners, draw, align=left, text=black!70] (param) [above left=0.85cm and -1.85cm of dyn] {
        \scriptsize Parameterization
    };
    \node[fill=black!5, rectangle, rounded corners, draw,
        minimum width=1.6cm,
    minimum height=0.5cm,
    align=left, text=black!70] (chaos) [above=-1.4cm of integrator.south] {
        \scriptsize Chaos
    };
    \node[fill=black!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=1cm,
    draw, align=left, text=black!70!black] (modeling) 
    [left=0.3cm of dyn.west] {
    \scriptsize Robot\\
    \scriptsize Modeling
    };
    \node[fill=black!5, rectangle, rounded corners,
    minimum width=1.6cm,
    minimum height=1cm,
    draw, align=left, text=black!70!black] (unmodel) 
    [left=0.8cm of modeling.west] {
    \scriptsize Unmodelled \\
    \scriptsize Effects
    };
    \draw[arrowstyle, color=black!70](modeling.north) -- ++(0, 1.15) -- ++(-0.8, 0); 
    \draw[arrowstyle, color=black!70](integrator.west)-- ++(-1.4, 0)-- ++(-1.1, 0.0); 
    \draw[arrowstyle, color=black!70](param.west) -- ++(-0.83-0.592, 0); 
    \draw[arrowstyle, color=black!70](unmodel.east) -- ++(0.65, 0) -- ++(0, 1.2); 
    
    \node[fill=ForestGreen!10, rectangle, rounded corners, draw, align=right, text=ForestGreen!70!black] (sys) [right=7.3cm of perc.east]{
        \textbf{System}\\ \textbf{Design}\\
        Sec.~\ref{subsec:system}
    };

    \node[fill=ForestGreen!5, rectangle, rounded corners, draw, align=right, text=ForestGreen!70!black] (safety) [below right=0.7cm and -1.6cm of sys] {
        \scriptsize Safety,\\\scriptsize
        Mechanism
    };
    \node[fill=ForestGreen!5, rectangle, rounded corners, minimum width=1.6cm,
    minimum height=0.6cm, draw, align=right, text=ForestGreen!70!black] (communication) [left =1cm of sys.west] {
        \scriptsize Communication
    };
    \node[fill=ForestGreen!5, rectangle, rounded corners, draw, align=right, text=ForestGreen!70!black] (pomdp) [below =0.7cm of safety] {
        \scriptsize POMDP
    };
    %
    \draw[arrowstyle, color=ForestGreen!70] (safety.west) -- ++(-1.8, 0) -- ++(0, -1.8);
    \draw[arrowstyle, color=ForestGreen!70] (communication.south) -- ++(0, -2.7)-- ++(-0.5, -0.5);
    
\end{tikzpicture}

